System stabilization with policy optimization on unstable latent manifolds

Stability is a basic requirement when studying the behavior of dynamical systems. However, stabilizing dynamical systems via reinforcement learning is challenging because only little data can be collected over short time horizons before instabilities are triggered and data become meaningless. This work introduces a reinforcement learning approach that is formulated over latent manifolds of unstable dynamics so that stabilizing policies can be trained from few data samples. The unstable manifolds are minimal in the sense that they contain the lowest dimensional dynamics that are necessary for learning policies that guarantee stabilization. This is in stark contrast to generic latent manifolds that aim to approximate all -- stable and unstable -- system dynamics and thus are higher dimensional and often require higher amounts of data. Experiments demonstrate that the proposed approach stabilizes even complex physical systems from few data samples for which other methods that operate either directly in the system state space or on generic latent manifolds fail.

==> graphics/dimensions.tikz <==
\begin{tikzpicture}[font = \plotfontsize, text = black]
  \begin{axis}[
    scale only axis,
    width            = .425\linewidth,
    height           = .25\linewidth,
    ybar             = 30pt,
    bar width        = 25pt,
    ymode            = log,
    ymin             = 1,
    ymax             = 8e+04,
    ylabel           = {dimension\vphantom{Pp}},
    ylabel style     = {yshift = -.5em},
    minor tick style = {draw = none},
    ymajorgrids,
    xmin             = 0.9,
    xmax             = 1.1,
    xtick            = {1},
    xticklabels      = {},
    xtick style      = {draw = none},
    cycle list name  = barlist
  ]

    \addplot+[ybar] coordinates{
      (1, 22060)
    };
    \node[xshift = -55pt] at (1, 39000)
      {\scriptsize \textbf{full~dynamics}};

    \addplot+[ybar] coordinates{
      (1, 126)
    };
    \node[xshift = 0pt] at (1, 220)
      {\scriptsize \textbf{latent~dynamics}};

    \addplot+[ybar] coordinates{
      (1, 2)
    };
    \node[xshift = 69pt] at (1, 6.5)
      {\scriptsize
      \begin{minipage}{.15\textwidth}
        \bfseries unstable\\manifold
      \end{minipage}};

  \end{axis}
\end{tikzpicture}


==> graphics/example_angles.tikz <==
\begin{tikzpicture}[font = \plotfontsize, text = black]
  \pgfplotstableread{graphics/data/example_angles.dat}\tableDATA
  
  \begin{semilogxaxis}[%
    scale only axis,
    width           = .775\linewidth,
    height          = .325\linewidth,
    xmin            = 1e-4,
    xmax            = 1e+2,
    ymin            = 0,
    ymax            = 1.5708,
    ytick           = {0, 0.7854, 1.5708},
    yticklabels     = {$0$,
                       $\displaystyle \frac{\pi}{4}$,
                       $\displaystyle \frac{\pi}{2}$},
    xminorticks     = false,
    yminorticks     = false,
    scaled x ticks  = false,
    xlabel          = {parameter $\varepsilon$},
    ylabel          = {angle (rad)},
    ylabel style    = {yshift = -.5em}
  ]

    \addplot[lines, black, dotted] table[x index = 0, y index = 1]{\tableDATA};

    \addplot[mark = x, mark options = {scale = 2.5, ultra thick}, ultra thick,
      only marks, matlabpurple] coordinates {(10, 1.5508)};

    \addplot[mark = x, mark options = {scale = 2.5, ultra thick}, ultra thick,
      only marks, matlabgreen] coordinates {(1, 1.3734)};

    \addplot[mark = x, mark options = {scale = 2.5, ultra thick}, ultra thick,
      only marks, matlaborange] coordinates {(0.1, 0.4636)};

    \addplot[mark = x, mark options = {scale = 2.5, ultra thick}, ultra thick,
      only marks, matlabblue] coordinates {(0.01, 0.0500)};
  \end{semilogxaxis}
\end{tikzpicture}


==> graphics/example_data.tikz <==
\begin{tikzpicture}[font = \plotfontsize, text = black]
  \begin{axis}[
    scale only axis,
    width            = .775\linewidth,
    height           = .3925\linewidth,
    ybar             = 17pt,
    bar width        = 20pt,
    ymin             = 1,
    ymax             = 45,
    ylabel           = {\# data samples\vphantom{Pp}},
    ylabel style     = {yshift = -.5em},
    minor tick style = {draw = none},
    ymajorgrids,
    xmin             = 0.9,
    xmax             = 1.1,
    xtick            = {1},
    xticklabels      = {},
    xtick style      = {draw = none},
    cycle list name  = barlist
  ]

    \addplot+[ybar] coordinates{
      (1, 40)
    };
    \node[xshift = -55pt] at (1, 42.5)
      {\scriptsize \textcolor{matlabblue}{$\boldsymbol{\varepsilon = 0.01}$}};

    \addplot+[ybar] coordinates{
      (1, 12)
    };
    \node[xshift = -19pt] at (1, 14.5)
      {\scriptsize \textcolor{matlaborange}{$\boldsymbol{\varepsilon = 0.1}$}};
    
    \addplot+[ybar] coordinates{
      (1, 2)
    };
    \node[xshift = 19pt] at (1, 4.5)
      {\scriptsize \textcolor{matlabgreen}{$\boldsymbol{\varepsilon = 1}$}};

    \addplot+[ybar] coordinates{
      (1, 2)
    };
    \node[xshift = 55pt] at (1, 4.5)
      {\scriptsize \textcolor{matlabpurple}{$\boldsymbol{\varepsilon = 10}$}};
    
  \end{axis}
\end{tikzpicture} 


==> graphics/example_stabeig3.tikz <==
\begin{tikzpicture}[font = \plotfontsize, text = black]
  \pgfplotstableread{graphics/data/example_stabeig3.dat}\tableDATA

  \begin{axis}[%
    scale only axis,
    width           = .775\linewidth,
    height          = .35\linewidth,
    xmin            = -0.2,
    xmax            = 0.0,
    ymin            = 0.9,
    ymax            = 1.15,
    xminorticks     = false,
    yminorticks     = false,
    scaled x ticks  = false,
    xticklabels     = {x, -0.2, -0.15, -0.1, -0.05, 0},
    xlabel          = {controller parameter $\thetar$},
    ylabel          = {eigenvalue magnitude},
    ylabel style    = {yshift = -.4em},
    xlabel style    = {yshift = .4em},
    legend columns  = -1,
    legend style    = {
      at     = {(.5, -.35)},
      font   = \legendfontsize,
      anchor = north,
      /tikz/every even column/.append style = {column sep = .05in}},
    legend cell align = {left},
    clip mode         = individual
  ]

    \addplot[
      lines,
      matlabblue,
      mark         = *,
      mark options = {fill = matlabblue},
      mark phase   = 0,
      mark repeat  = 38
    ] table[x index = 0, y index = 1]{\tableDATA};
    \addlegendentry{\scriptsize $\lambdacr$}

    \addplot[
      lines,
      matlaborange,
      mark         = square*,
      mark options = {fill = matlaborange},
      mark phase   = 0,
      mark repeat  = 38
    ] table[x index = 0, y index = 3]{\tableDATA};
    \addlegendentry{\scriptsize $\lambdacu$}

    \addplot[
      lines,
      matlabgreen,
      mark         = triangle*,
      mark options = {fill = matlabgreen},
      mark phase   = 0,
      mark repeat  = 38
    ] table[x index = 0, y index = 2]{\tableDATA};
    \addlegendentry{\scriptsize $\lambdacs$}

    \addplot[lines, black, dashed] coordinates{(-0.2, 1.0) (0.0, 1.0)};
    \addlegendentry{\scriptsize stability border}
  \end{axis}
\end{tikzpicture}


==> graphics/example_stabeig3_sim.tikz <==
\begin{tikzpicture}[font = \plotfontsize, text = black]
  \begin{axis}[
    scale only axis,
    width                  = .76\linewidth,
    xmin                   = -0.2,
    xmax                   = 0,
    ymin                   = 0,
    ymax                   = 100,
    zmin                   = -0.1946,
    zmax                   = 3.8797,
    grid                   = none,
    xlabel                 = {$\thetar$},
    ylabel                 = {$t$},
    zlabel                 = {$\log_{10}(\lVert x(t) -\xs \rVert_{2})$},
    xlabel style           = {yshift = 1em},
    ylabel style           = {yshift = 1em},
    zlabel style           = {yshift = .25em},
    axis background/.style = {fill = black!10}
  ]
    \addplot3 graphics[points = {
      (0, 2, -0.1031) => (331.9, 237.4-235.4)
      (-0.2, 0, -0.0431) => (2, 237.4-174.7)
      (-0.198, 85, 0.3915) => (278.6, 237.4-105.1) %(281.8, 237.4-104.9)
      (0, 100, 3.8796) => (649, 237.4-2.2)
    }]{graphics/data/example_stabeig3_sim.png};
  \end{axis}
\end{tikzpicture}


==> graphics/overview.tikz <==
\tikz\node[
  draw            = black,
  line width      = .75pt,
  rounded corners = 2pt,
  inner sep       = 5pt
]{%
\begin{tikzpicture}[%
  inner sep = 0in,
  outer sep = 0in,
  font      = \small\normalfont,
  text      = black
]
  \draw[black, line width = 2pt, dashed] (0, 0) -- (6.25in, 0)
    coordinate[pos = 0] (startpt)
    coordinate[pos = .475] (midpt)
    coordinate[pos = 1] (endpt);

  \node[above = .1in of startpt, anchor = south west]
    {\large\textbf{no latent manifold}};
  \node[below = .1in of startpt, anchor = north west]
    {\large\textbf{proposed \algname}};

  \node[
    draw            = matlabblue,
    fill            = matlabblue!10,
    rounded corners = 2pt,
    line width      = 2pt,
    inner sep       = 5pt
  ] (env) at ($(midpt)+(.5, 0)$) {
  \begin{minipage}{1.25in}
    \centering
    \textbf{environment}\\[.25\baselineskip]
    \hspace{-.125in}
    \begin{tikzpicture}
      \begin{axis}[
        width                  = 1.65in,
        trig format plots      = rad,
        axis background/.style = {fill = white},
        ticks                  = none,
        xlabel                 = {$\boldsymbol{x}$},
        ylabel                 = {$\boldsymbol{u}$},
        zlabel                 = {$\boldsymbol{f(x, u)}$},
        xlabel style           = {yshift = .35em},
        ylabel style           = {xshift = -.25em, yshift = .45em},
        zlabel style           = {xshift = .75em, yshift = -.25em}
      ]
        \addplot3[
          surf,
          thick,
          color      = black,
          fill       = matlabblue!20,
          domain     = 0:6,
          point meta = 1,
          samples    = 25
        ] {(1 + sin(x / 2)) * sin(x) * cos(y)};
      \end{axis}
    \end{tikzpicture}
  \end{minipage}};

  \node[
    draw            = matlabgreen,
    fill            = matlabgreen!10,
    rounded corners = 2pt,
    line width      = 2pt,
    inner sep       = 5pt
  ] (Mu) [below = .95in of startpt, anchor = north west] {
  \begin{minipage}{1.25in}
    \centering
    \textbf{unstable manifold  approximation}\\[.25\baselineskip]
    \begin{tikzpicture}
      \begin{axis}[
        width                  = 1.65in,
        trig format plots      = rad,
        axis background/.style = {fill = white},
        xmin                   = 0,
        xmax                   = 6,
        ymin                   = 0,
        ymax                   = 6,
        zmin                   = -2,
        zmax                   = 2,
        ticks                  = none,
        xlabel                 = {},
        ylabel                 = {},
        zlabel                 = {},
        xlabel style           = {yshift = .35em},
        ylabel style           = {xshift = -.25em, yshift = .45em},
        zlabel style           = {xshift = .75em, yshift = -.25em}
      ]
        \addplot3[
          surf,
          thick,
          color      = black,
          fill       = matlabblue!20,
          domain     = 0:6,
          point meta = 1,
          samples    = 25
        ] {(1 + sin(x / 2)) * sin(x) * cos(y)};

        \addplot3[mark = *, matlabpurple] coordinates {(3.6, 2.4, 0.6441)};

        \draw[matlabgreen, line width = 2pt]
          (1.2, 0.8, -3.3436) -- (6, 4, 4.6318);

        \node[
          text            = matlabpurple,
          fill            = white,
          opacity         = 1,
          inner sep       = 1pt,
          rounded corners = 3pt
        ] at (3.6, 2.4, 1.1) [anchor = south east]
          {\footnotesize{$\boldsymbol{f(\xs, \us)}$}};

        \node[
          text            = matlabgreen,
          fill            = white,
          opacity         = 1,
          inner sep       = 1pt,
          rounded corners = 3pt
        ] at (3.4, 2.4, -.1) [anchor = north west]
          {\footnotesize{$\boldsymbol{\xs + \Wcal}$}};
      \end{axis}
    \end{tikzpicture}
  \end{minipage}};

  \node[
    draw            = matlaborange,
    fill            = matlaborange!10,
    rounded corners = 2pt,
    line width      = 2pt,
    inner sep       = 5pt
  ] (env2) at (env.center |- Mu.center) {
  \begin{minipage}{1.3in}
    \centering
    \textbf{unstable environment}\\[.25\baselineskip]
    \hspace{-.125in}
    \begin{tikzpicture}
      \begin{axis}[
        width                  = 1.65in,
        trig format plots      = rad,
        axis background/.style = {fill = white},
        xmin                   = 0,
        xmax                   = 6,
        ymin                   = 0,
        ymax                   = 6,
        zmin                   = -2,
        zmax                   = 2,
        ticks                  = none,
        xlabel                 = {$\boldsymbol{x}$},
        ylabel                 = {$\boldsymbol{u}$},
        zlabel                 = {$\boldsymbol{\tilde{f}(x, u)}$},
        xlabel style           = {yshift = .35em},
        ylabel style           = {xshift = -.25em, yshift = .45em},
        zlabel style           = {xshift = .75em, yshift = -.25em}
      ]

        \addplot3[mark = *, matlabpurple] coordinates {(3.6, 2.4, 0.6441)};

        \addplot3[
          surf,
          thick,
          color      = black,
          fill       = matlaborange!60,
          opacity    = 1,
          domain     = 0:6,
          point meta = 1,
          samples    = 8
        ] {1.2682 * (x - 3.6) + 0.59 * (y - 2.4) + 0.6441};

        \draw[matlabgreen, line width = 2pt]
          (1.2, 0.8, -3.3436) -- (6, 4, 4.6318);
      \end{axis}
    \end{tikzpicture}
  \end{minipage}};

  \node[
    draw            = black,
    fill            = none,
    rounded corners = 2pt,
    line width      = 2pt,
    inner sep       = 5pt
  ] (actor1) [above = .35in of env.north, anchor = south] {
  \begin{minipage}{1.075in}
    \centering
    \textbf{policy} $\boldsymbol{\Kt}$\\[.25\baselineskip]
    \resizebox{\linewidth}{!}{\begin{tikzpicture}
      \node[
        circle,
        draw         = matlabblue,
        fill         = matlabblue!20,
        inner sep    = 2pt,
        line width   = 1.5pt,
        minimum size = 2em
      ] (x1) {$x_{1}$};
      \node[inner sep = 0pt] (dts)
        [below = -.3em of x1.south, anchor = north] {$\vdots$};
      \node[
        circle,
        draw         = matlabblue,
        fill         = matlabblue!20,
        inner sep    = 2pt,
        line width   = 1.5pt,
        minimum size = 2em
      ] (xn) [below = .3em of dts.south, anchor = north] {$x_{\nh}$};

      \node[
        circle,
        draw         = black,
        fill         = black!20,
        inner sep    = 2pt,
        line width   = 1.5pt,
        minimum size = 1.5em
      ] (hl1) [right = 2.25em of dts.east, anchor = west, yshift = 2.25em] {};
      \node[
        circle,
        draw         = black,
        fill         = black!20,
        inner sep    = 2pt,
        line width   = 1.5pt,
        minimum size = 1.5em
      ] (hl2) [right = 2.25em of dts.east, anchor = west, yshift = .5em] {};
      \node[
        circle,
        draw         = black,
        fill         = black!20,
        inner sep    = 2pt,
        line width   = 1.5pt,
        minimum size = 1.5em
      ] (hl3) [right = 2.25em of dts.east, anchor = west, yshift = -1.25em] {};
      \node[
        circle,
        draw         = black,
        fill         = black!20,
        inner sep    = 2pt,
        line width   = 1.5pt,
        minimum size = 1.5em
      ] (hl4) [right = 2.25em of dts.east, anchor = west, yshift = -3em] {};

      \node[
        circle,
        draw         = matlabred,
        fill         = matlabred!20,
        inner sep    = 2pt,
        line width   = 1.5pt,
        minimum size = 2em
      ] (u1) [right = 4.25em of x1.east, anchor = west] {$u_{1}$};
      \node[inner sep = 0pt] (dts)
        [below = -.3em of u1.south, anchor = north] {$\vdots$};
      \node[
        circle,
        draw         = matlabred,
        fill         = matlabred!20,
        inner sep    = 2pt,
        line width   = 1.5pt,
        minimum size = 2em
      ] (up) [below = .3em of dts.south, anchor = north] {$u_{\np}$};

      \coordinate (tmpx1) at ($(x1.east) + (.75pt, 0)$);
      \coordinate (tmpxn) at ($(xn.east) + (.75pt, 0)$);
      \coordinate (tmphl11) at ($(hl1.west) + (-.75pt, 0)$);
      \coordinate (tmphl21) at ($(hl2.west) + (-.75pt, 0)$);
      \coordinate (tmphl31) at ($(hl3.west) + (-.75pt, 0)$);
      \coordinate (tmphl41) at ($(hl4.west) + (-.75pt, 0)$);
      \coordinate (tmphl12) at ($(hl1.east) + (.75pt, 0)$);
      \coordinate (tmphl22) at ($(hl2.east) + (.75pt, 0)$);
      \coordinate (tmphl32) at ($(hl3.east) + (.75pt, 0)$);
      \coordinate (tmphl42) at ($(hl4.east) + (.75pt, 0)$);
      \coordinate (tmpu1) at ($(u1.west) + (-.75pt, 0)$);
      \coordinate (tmpup) at ($(up.west) + (-.75pt, 0)$);

      \draw[black, line width = 1.25pt, cap = round] (tmpx1) -- (tmphl11);
      \draw[black, line width = 1.25pt, cap = round] (tmpx1) -- (tmphl21);
      \draw[black, line width = 1.25pt, cap = round] (tmpx1) -- (tmphl31);
      \draw[black, line width = 1.25pt, cap = round] (tmpx1) -- (tmphl41);

      \draw[black, line width = 1.25pt, cap = round] (tmpxn) -- (tmphl11);
      \draw[black, line width = 1.25pt, cap = round] (tmpxn) -- (tmphl21);
      \draw[black, line width = 1.25pt, cap = round] (tmpxn) -- (tmphl31);
      \draw[black, line width = 1.25pt, cap = round] (tmpxn) -- (tmphl41);

      \draw[black, line width = 1.25pt, cap = round] (tmphl12) -- (tmpu1);
      \draw[black, line width = 1.25pt, cap = round] (tmphl22) -- (tmpu1);
      \draw[black, line width = 1.25pt, cap = round] (tmphl32) -- (tmpu1);
      \draw[black, line width = 1.25pt, cap = round] (tmphl42) -- (tmpu1);

      \draw[black, line width = 1.25pt, cap = round] (tmphl12) -- (tmpup);
      \draw[black, line width = 1.25pt, cap = round] (tmphl22) -- (tmpup);
      \draw[black, line width = 1.25pt, cap = round] (tmphl32) -- (tmpup);
      \draw[black, line width = 1.25pt, cap = round] (tmphl42) -- (tmpup);
    \end{tikzpicture}}
  \end{minipage}};

  \node[
    draw            = black,
    fill            = none,
    rounded corners = 2pt,
    line width      = 2pt,
    inner sep       = 5pt
  ] (actor2) [below = .35in of env2.south, anchor = north] {
  \begin{minipage}{1.075in}
    \centering
    \textbf{policy} $\boldsymbol{\Krr}$\\[.25\baselineskip]
    \resizebox{\linewidth}{!}{\begin{tikzpicture}
      \node[
        circle,
        draw         = matlaborange,
        fill         = matlaborange!20,
        inner sep    = 2pt,
        line width   = 1.5pt,
        minimum size = 2em
      ] (x1) {$\xr_{1}$};
      \node[inner sep = 0pt] (dts)
        [below = -.3em of x1.south, anchor = north] {$\vdots$};
      \node[
        circle,
        draw         = matlaborange,
        fill         = matlaborange!20,
        inner sep    = 2pt,
        line width   = 1.5pt,
        minimum size = 2em
      ] (xn) [below = .3em of dts.south, anchor = north] {$\xr_{\nr}$};

      \node[
        circle,
        draw         = black,
        fill         = black!20,
        inner sep    = 2pt,
        line width   = 1.5pt,
        minimum size = 1.5em
      ] (hl1) [right = 2.25em of dts.east, anchor = west, yshift = 2.25em] {};
      \node[
        circle,
        draw         = black,
        fill         = black!20,
        inner sep    = 2pt,
        line width   = 1.5pt,
        minimum size = 1.5em
      ] (hl2) [right = 2.25em of dts.east, anchor = west, yshift = .5em] {};
      \node[
        circle,
        draw         = black,
        fill         = black!20,
        inner sep    = 2pt,
        line width   = 1.5pt,
        minimum size = 1.5em
      ] (hl3) [right = 2.25em of dts.east, anchor = west, yshift = -1.25em] {};
      \node[
        circle,
        draw         = black,
        fill         = black!20,
        inner sep    = 2pt,
        line width   = 1.5pt,
        minimum size = 1.5em
      ] (hl4) [right = 2.25em of dts.east, anchor = west, yshift = -3em] {};

      \node[
        circle,
        draw         = matlabred,
        fill         = matlabred!20,
        inner sep    = 2pt,
        line width   = 1.5pt,
        minimum size = 2em
      ] (u1) [right = 4.25em of x1.east, anchor = west] {$u_{1}$};
      \node[inner sep = 0pt] (dts)
        [below = -.3em of u1.south, anchor = north] {$\vdots$};
      \node[
        circle,
        draw         = matlabred,
        fill         = matlabred!20,
        inner sep    = 2pt,
        line width   = 1.5pt,
        minimum size = 2em
      ] (up) [below = .3em of dts.south, anchor = north] {$u_{\np}$};

      \coordinate (tmpx1) at ($(x1.east) + (.75pt, 0)$);
      \coordinate (tmpxn) at ($(xn.east) + (.75pt, 0)$);
      \coordinate (tmphl11) at ($(hl1.west) + (-.75pt, 0)$);
      \coordinate (tmphl21) at ($(hl2.west) + (-.75pt, 0)$);
      \coordinate (tmphl31) at ($(hl3.west) + (-.75pt, 0)$);
      \coordinate (tmphl41) at ($(hl4.west) + (-.75pt, 0)$);
      \coordinate (tmphl12) at ($(hl1.east) + (.75pt, 0)$);
      \coordinate (tmphl22) at ($(hl2.east) + (.75pt, 0)$);
      \coordinate (tmphl32) at ($(hl3.east) + (.75pt, 0)$);
      \coordinate (tmphl42) at ($(hl4.east) + (.75pt, 0)$);
      \coordinate (tmpu1) at ($(u1.west) + (-.75pt, 0)$);
      \coordinate (tmpup) at ($(up.west) + (-.75pt, 0)$);

      \draw[black, line width = 1.25pt, cap = round] (tmpx1) -- (tmphl11);
      \draw[black, line width = 1.25pt, cap = round] (tmpx1) -- (tmphl21);
      \draw[black, line width = 1.25pt, cap = round] (tmpx1) -- (tmphl31);
      \draw[black, line width = 1.25pt, cap = round] (tmpx1) -- (tmphl41);

      \draw[black, line width = 1.25pt, cap = round] (tmpxn) -- (tmphl11);
      \draw[black, line width = 1.25pt, cap = round] (tmpxn) -- (tmphl21);
      \draw[black, line width = 1.25pt, cap = round] (tmpxn) -- (tmphl31);
      \draw[black, line width = 1.25pt, cap = round] (tmpxn) -- (tmphl41);

      \draw[black, line width = 1.25pt, cap = round] (tmphl12) -- (tmpu1);
      \draw[black, line width = 1.25pt, cap = round] (tmphl22) -- (tmpu1);
      \draw[black, line width = 1.25pt, cap = round] (tmphl32) -- (tmpu1);
      \draw[black, line width = 1.25pt, cap = round] (tmphl42) -- (tmpu1);

      \draw[black, line width = 1.25pt, cap = round] (tmphl12) -- (tmpup);
      \draw[black, line width = 1.25pt, cap = round] (tmphl22) -- (tmpup);
      \draw[black, line width = 1.25pt, cap = round] (tmphl32) -- (tmpup);
      \draw[black, line width = 1.25pt, cap = round] (tmphl42) -- (tmpup);
    \end{tikzpicture}}
  \end{minipage}};

  \draw[black, -latex, line width = 2.5pt, shorten >= .2em, shorten <= .2em]
    ($(env.south west)+(0,.3)$)
    to[out = 180, in = 60] ($(Mu.north east)+(-.25,0)$);
  \draw[black, -latex, line width = 2.5pt, shorten >= .2em, shorten <= .2em]
    ($(Mu.north east)+(0,-.25)$)
    to[out = 0, in = 235] ($(env.south west)+(.3,0)$);
  \node at ($(Mu.north east)!.5!(env.south west)$) [anchor = center]
    {\footnotesize\textbf{identification}};

  \draw[black, -latex, line width = 2.5pt, shorten >= .2em, shorten <= .2em]
    (Mu.east) -- (env2.west);
  \draw[black, -latex, line width = 2.5pt, shorten >= .2em, shorten <= .2em]
    (env.south) -- (env2.north);

  \draw[black, -latex, line width = 2.5pt, shorten >= .2em, shorten <= .2em]
    (env.north west) to[out = 120, in = 230] (actor1.south west);
  \draw[black, -latex, line width = 2.5pt, shorten >= .2em, shorten <= .2em]
    (actor1.south east) to[out = 330, in = 80] (env.north east);
  \node[anchor = center] at ($(env.north)!.5!(actor1.south)$) (rl1)
    {\footnotesize{\textbf{policy optimization}}};

  \draw[black, -latex, line width = 2.5pt, shorten >= .2em, shorten <= .2em]
    (env2.south west) to[out = 240, in = 140] (actor2.north west);
  \draw[black, -latex, line width = 2.5pt, shorten >= .2em, shorten <= .2em]
    (actor2.north east) to[out = 20, in = 280] (env2.south east);
  \node[anchor = center] at ($(env2.south)!.5!(actor2.north)$) (rl2)
    {\footnotesize{\textbf{policy optimization}}};

  \draw[
    black,
    -latex,
    line width = 2.5pt,
    shorten   >= .4em,
    shorten   <= .65em,
    postaction = {decorate,
      decoration = {
        text along path,
        text align = center,
        raise      = .45em,
        text       = {|\normalfont\footnotesize\bfseries|validation via environment}}}
  ] ($(env.east)+(0,-1)$)
    to[out = 300, in = 50] ($(actor2.east)+(0,.5)$);

  \coordinate (tmp) at ($(env.center)!.5!(actor1.north)$);
  \node (sim1) at (endpt |- tmp) [anchor = east] {
    \begin{tikzpicture}
      \begin{axis}[
        scale only axis,
        width                  = 1.4in,
        height                 = 1.4in,
        xmin                   = 0,
        xmax                   = 10,
        ymin                   = 0,
        ymax                   = 1,
        zmin                   = -.25,
        zmax                   = 4.5,
        grid                   = none,
        ticks                  = none,
        xticklabels            = {},
        yticklabels            = {},
        xlabel                 = {$\boldsymbol{t}$},
        zlabel                 = {$\boldsymbol{x(t)}$},
        xlabel style           = {yshift = -.25em},
        zlabel style           = {yshift = .25em},
        axis background/.style = {fill = black!10}
      ]
        \addplot3 graphics[points = {
          (0, 1, 0.0019) => (0, 527-397)
          (0, 0, 0.0020) => (323, 527-525)
          (6.96, 0, 0.0041) => (548, 527-435)
          (6.96, 0.53, 4.8726) => (376, 527-1)
        }]{graphics/data/overview_direct_rl.png};
      \end{axis}
    \end{tikzpicture}};
  \node[
    above  = .4em of sim1.north,
    anchor = south
  ]{\textbf{controlled system}};
  \draw[black, -latex, line width = 2.5pt, shorten >= .2em, shorten <= .2em]
    ($(env.east)+(0,.5)$) to[out = 0, in = 240]
    ($(sim1.south west)+(.325,.725)$);
  \draw[black, -latex, line width = 2.5pt, shorten >= .2em, shorten <= .2em]
    ($(actor1.east)+(0,1.25)$) to[out = 0, in = 120]
    ($(sim1.north west)+(.325,-.725)$);

  \node (sim2) at (endpt |- env2.east) [anchor = east] {
    \begin{tikzpicture}
      \begin{axis}[
        scale only axis,
        width                  = 1.4in,
        height                 = 1.4in,
        xmin                   = 0,
        xmax                   = 10,
        ymin                   = 0,
        ymax                   = 1,
        zmin                   = -.25,
        zmax                   = 4.5,
        grid                   = none,
        ticks                  = none,
        xticklabels            = {},
        yticklabels            = {},
        xlabel                 = {$\boldsymbol{t}$},
        zlabel                 = {$\boldsymbol{x(t)}$},
        xlabel style           = {yshift = -.25em},
        zlabel style           = {yshift = .25em},
        axis background/.style = {fill = black!10}
      ]
        \addplot3 graphics[points = {
          (0, 1, 0.0024) => (0, 308-178)
          (0, 0, 0.0024) => (323, 308-305)
          (10, 0, 0.0024) => (645, 308-178)
          (1.06, 0.51, 2.1076) => (192, 308-54)
        }]{graphics/data/overview_mrlstab.png};
      \end{axis}
    \end{tikzpicture}};
  \node[
    below  = .4em of sim2.south,
    anchor = north
  ]{\textbf{controlled system}};
  \draw[black, -latex, line width = 2.5pt, shorten >= .2em, shorten <= .2em]
    ($(env.east)+(0,-.5)$) to[out = 0, in = 105]
    ($(sim2.north west)+(.325,-.725)$);
  \draw[black, -latex, line width = 2.5pt, shorten >= .2em, shorten <= .2em]
    ($(actor2.east)+(0,-.15)$) to[out = 0, in = 255]
    ($(sim2.south west)+(.325,.725)$);
\end{tikzpicture}};


==> graphics/performance_legend.tikz <==
\begin{tikzpicture}[font = \legendfontsize, text = black]
  \begin{axis}[%
    hide axis,
    width  = 1mm,
    height = 1mm,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    legend columns = -1, 
    legend style   = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.4cm}},
    legend cell align  = {left},
    clip mode          = individual,
    cycle list name    = performancelist
  ]

    \pgfplotsset{cycle list shift = 3}
    \addplot+ coordinates{(0, 0)};
    \addlegendentry{\FOM{}}

    \pgfplotsset{cycle list shift = 6}
    \addplot+ coordinates{(0, 0)};
    \addlegendentry{\Proj{}}

    \pgfplotsset{cycle list shift = 9}
    \addplot+ coordinates{(0, 0)};
    \addlegendentry{\ROM{}}

    \pgfplotsset{cycle list shift = 12}
    \addplot+ coordinates{(0, 0)};
    \addlegendentry{\ROMProj{}}
  \end{axis}
\end{tikzpicture}


==> graphics/performance_reactiondiffusion_1.tikz <==
\begin{tikzpicture}[
  fill between/on layer = {main},
  font                  = \plotfontsize,
  text                  = black
]
  \pgfplotstableread{graphics/data/performance_reactiondiffusion_net=20_10_FOM.dat}\tableFOM
  \pgfplotstableread{graphics/data/performance_reactiondiffusion_net=20_10_Proj.dat}\tableProj
  \pgfplotstableread{graphics/data/performance_reactiondiffusion_net=20_10_ROM.dat}\tableROM
  \pgfplotstableread{graphics/data/performance_reactiondiffusion_net=20_10_ROM_Proj.dat}\tableROMProj
  
  \begin{semilogyaxis}[%
    scale only axis,
    width           = .775\linewidth,
    height          = .325\linewidth,
    xmin            = 0,
    xmax            = 0.059,
    ymin            = 1e-5,
    ymax            = 2e+3,
    y dir           = reverse,
    xminorticks     = false,
    yminorticks     = false,
    yticklabels     = {$-10^{-5}$, $-10^{-1}$, $-10^{3}$},
    scaled x ticks  = false,
    xticklabels     = {, $0$, $0.01$, $0.02$, $0.03$, $0.04$, $0.05$},
    xlabel          = {training time (h)},
    ylabel          = {norm. acc. reward $\Rn$},
    ylabel style    = {yshift = -.4em},
    xlabel style    = {yshift = .4em},
    cycle list name = performancelist
  ]

    % FOM.
    \addplot+[name path = A]
      table[x index = 0, y expr = -\thisrowno{1}] {\tableFOM};
    \addplot+[name path = B]
      table[x index = 0, y expr = -\thisrowno{2}] {\tableFOM};
    \addplot+ fill between [of = A and B];
    \addplot+ table[x index = 0, y expr = -\thisrowno{3}] {\tableFOM};

    % Proj.
    \addplot+[name path = A]
      table[x index = 0, y expr = -\thisrowno{1}] {\tableProj};
    \addplot+[name path = B]
      table[x index = 0, y expr = -\thisrowno{2}] {\tableProj};
    \addplot+ fill between [of = A and B];
    \addplot+ table[x index = 0, y expr = -\thisrowno{3}] {\tableProj};

    % ROM.
    \addplot+[name path = A]
      table[x index = 0, y expr = -\thisrowno{1}] {\tableROM};
    \addplot+[name path = B]
      table[x index = 0, y expr = -\thisrowno{2}] {\tableROM};
    \addplot+ fill between [of = A and B];
    \addplot+ table[x index = 0, y expr = -\thisrowno{3}] {\tableROM};

    % ROM-Proj.
    \addplot+[name path = A]
      table[x index = 0, y expr = -\thisrowno{1}] {\tableROMProj};
    \addplot+[name path = B]
      table[x index = 0, y expr = -\thisrowno{2}] {\tableROMProj};
    \addplot+ fill between [of = A and B];
    \addplot+ table[x index = 0, y expr = -\thisrowno{3}] {\tableROMProj};

  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/performance_reactiondiffusion_2.tikz <==
\begin{tikzpicture}[
  fill between/on layer = {main},
  font                  = \plotfontsize,
  text                  = black
]
  \pgfplotstableread{graphics/data/performance_reactiondiffusion_net=400_300_FOM.dat}\tableFOM
  \pgfplotstableread{graphics/data/performance_reactiondiffusion_net=400_300_Proj.dat}\tableProj
  \pgfplotstableread{graphics/data/performance_reactiondiffusion_net=400_300_ROM.dat}\tableROM
  \pgfplotstableread{graphics/data/performance_reactiondiffusion_net=400_300_ROM_Proj.dat}\tableROMProj
  
  \begin{semilogyaxis}[%
    scale only axis,
    width           = .775\linewidth,
    height          = .325\linewidth,
    xmin            = 0,
    xmax            = 0.43,
    ymin            = 1e-4,
    ymax            = 2e+3,
    y dir           = reverse,
    xminorticks     = false,
    yminorticks     = false,
    yticklabels     = {$-10^{-4}$, $-10^{-1}$, $-10^{2}$},
    scaled x ticks  = false,
    xlabel          = {training time (h)},
    ylabel          = {norm. acc. reward $\Rn$},
    ylabel style    = {yshift = -.4em},
    xlabel style    = {yshift = .4em},
    cycle list name = performancelist
  ]

    % FOM.
    \addplot+[name path = A]
      table[x index = 0, y expr = -\thisrowno{1}] {\tableFOM};
    \addplot+[name path = B]
      table[x index = 0, y expr = -\thisrowno{2}] {\tableFOM};
    \addplot+ fill between [of = A and B];
    \addplot+ table[x index = 0, y expr = -\thisrowno{3}] {\tableFOM};

    % Proj.
    \addplot+[name path = A]
      table[x index = 0, y expr = -\thisrowno{1}] {\tableProj};
    \addplot+[name path = B]
      table[x index = 0, y expr = -\thisrowno{2}] {\tableProj};
    \addplot+ fill between [of = A and B];
    \addplot+ table[x index = 0, y expr = -\thisrowno{3}] {\tableProj};

    % ROM.
    \addplot+[name path = A]
      table[x index = 0, y expr = -\thisrowno{1}] {\tableROM};
    \addplot+[name path = B]
      table[x index = 0, y expr = -\thisrowno{2}] {\tableROM};
    \addplot+ fill between [of = A and B];
    \addplot+ table[x index = 0, y expr = -\thisrowno{3}] {\tableROM};

    % ROM-Proj.
    \addplot+[name path = A]
      table[x index = 0, y expr = -\thisrowno{1}] {\tableROMProj};
    \addplot+[name path = B]
      table[x index = 0, y expr = -\thisrowno{2}] {\tableROMProj};
    \addplot+ fill between [of = A and B];
    \addplot+ table[x index = 0, y expr = -\thisrowno{3}] {\tableROMProj};

  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/performance_todalattice_1.tikz <==
\begin{tikzpicture}[
  fill between/on layer = {main},
  font                  = \plotfontsize,
  text                  = black
]
  \pgfplotstableread{graphics/data/performance_todalattice_net=20_10_FOM.dat}\tableFOM
  \pgfplotstableread{graphics/data/performance_todalattice_net=20_10_Proj.dat}\tableProj
  \pgfplotstableread{graphics/data/performance_todalattice_net=20_10_ROM.dat}\tableROM
  \pgfplotstableread{graphics/data/performance_todalattice_net=20_10_ROM_Proj.dat}\tableROMProj
  
  \begin{semilogyaxis}[%
    scale only axis,
    width           = .775\linewidth,
    height          = .325\linewidth,
    xmin            = 0,
    xmax            = 0.137,
    ymin            = 1e-2,
    ymax            = 1e+6,
    y dir           = reverse,
    xminorticks     = false,
    yminorticks     = false,
    yticklabels     = {$-10^{-2}$, $-10^{2}$, $-10^{6}$},
    scaled x ticks  = false,
    xticklabels     = {, $0$, $0.02$, $0.04$, $0.06$, $0.08$, $0.1$, $0.12$},
    xlabel          = {training time (h)},
    ylabel          = {norm. acc. reward $\Rn$},
    ylabel style    = {yshift = -.4em},
    xlabel style    = {yshift = .4em},
    cycle list name = performancelist
  ]

    % FOM.
    \addplot+[name path = A]
      table[x index = 0, y expr = -\thisrowno{1}] {\tableFOM};
    \addplot+[name path = B]
      table[x index = 0, y expr = -\thisrowno{2}] {\tableFOM};
    \addplot+ fill between [of = A and B];
    \addplot+ table[x index = 0, y expr = -\thisrowno{3}] {\tableFOM};

    % Proj.
    \addplot+[name path = A]
      table[x index = 0, y expr = -\thisrowno{1}] {\tableProj};
    \addplot+[name path = B]
      table[x index = 0, y expr = -\thisrowno{2}] {\tableProj};
    \addplot+ fill between [of = A and B];
    \addplot+ table[x index = 0, y expr = -\thisrowno{3}] {\tableProj};

    % ROM.
    \addplot+[name path = A]
      table[x index = 0, y expr = -\thisrowno{1}] {\tableROM};
    \addplot+[name path = B]
      table[x index = 0, y expr = -\thisrowno{2}] {\tableROM};
    \addplot+ fill between [of = A and B];
    \addplot+ table[x index = 0, y expr = -\thisrowno{3}] {\tableROM};

    % ROM-Proj.
    \addplot+[name path = A]
      table[x index = 0, y expr = -\thisrowno{1}] {\tableROMProj};
    \addplot+[name path = B]
      table[x index = 0, y expr = -\thisrowno{2}] {\tableROMProj};
    \addplot+ fill between [of = A and B];
    \addplot+ table[x index = 0, y expr = -\thisrowno{3}] {\tableROMProj};

  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/performance_todalattice_2.tikz <==
\begin{tikzpicture}[
  fill between/on layer = {main},
  font                  = \plotfontsize,
  text                  = black
]
  \pgfplotstableread{graphics/data/performance_todalattice_net=400_300_FOM.dat}\tableFOM
  \pgfplotstableread{graphics/data/performance_todalattice_net=400_300_Proj.dat}\tableProj
  \pgfplotstableread{graphics/data/performance_todalattice_net=400_300_ROM.dat}\tableROM
  \pgfplotstableread{graphics/data/performance_todalattice_net=400_300_ROM_Proj.dat}\tableROMProj
  
  \begin{semilogyaxis}[%
    scale only axis,
    width           = .775\linewidth,
    height          = .325\linewidth,
    xmin            = 0,
    xmax            = 0.42,
    ymin            = 1e-3,
    ymax            = 1e+6,
    y dir           = reverse,
    xminorticks     = false,
    yminorticks     = false,
    yticklabels     = {$-10^{-3}$, $-10^{1}$, $-10^{5}$},
    scaled x ticks  = false,
    xlabel          = {training time (h)},
    ylabel          = {norm. acc. reward $\Rn$},
    ylabel style    = {yshift = -.4em},
    xlabel style    = {yshift = .4em},
    cycle list name = performancelist
  ]

    % FOM.
    \addplot+[name path = A]
      table[x index = 0, y expr = -\thisrowno{1}] {\tableFOM};
    \addplot+[name path = B]
      table[x index = 0, y expr = -\thisrowno{2}] {\tableFOM};
    \addplot+ fill between [of = A and B];
    \addplot+ table[x index = 0, y expr = -\thisrowno{3}] {\tableFOM};

    % Proj.
    \addplot+[name path = A]
      table[x index = 0, y expr = -\thisrowno{1}] {\tableProj};
    \addplot+[name path = B]
      table[x index = 0, y expr = -\thisrowno{2}] {\tableProj};
    \addplot+ fill between [of = A and B];
    \addplot+ table[x index = 0, y expr = -\thisrowno{3}] {\tableProj};

    % ROM.
    \addplot+[name path = A]
      table[x index = 0, y expr = -\thisrowno{1}] {\tableROM};
    \addplot+[name path = B]
      table[x index = 0, y expr = -\thisrowno{2}] {\tableROM};
    \addplot+ fill between [of = A and B];
    \addplot+ table[x index = 0, y expr = -\thisrowno{3}] {\tableROM};

    % ROM-Proj.
    \addplot+[name path = A]
      table[x index = 0, y expr = -\thisrowno{1}] {\tableROMProj};
    \addplot+[name path = B]
      table[x index = 0, y expr = -\thisrowno{2}] {\tableROMProj};
    \addplot+ fill between [of = A and B];
    \addplot+ table[x index = 0, y expr = -\thisrowno{3}] {\tableROMProj};

  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/performance_todalattice_zoom_1.tikz <==
\begin{tikzpicture}[
  fill between/on layer = {main},
  font                  = \plotfontsize,
  text                  = black
]
  \pgfplotstableread{graphics/data/performance_todalattice_net=20_10_FOM.dat}\tableFOM
  \pgfplotstableread{graphics/data/performance_todalattice_net=20_10_Proj.dat}\tableProj
  \pgfplotstableread{graphics/data/performance_todalattice_net=20_10_ROM.dat}\tableROM
  \pgfplotstableread{graphics/data/performance_todalattice_net=20_10_ROM_Proj.dat}\tableROMProj
  
  \begin{semilogyaxis}[%
    scale only axis,
    width           = .775\linewidth,
    height          = .325\linewidth,
    xmin            = 0,
    xmax            = 0.022,
    ymin            = 1e-2,
    ymax            = 1e+2,
    y dir           = reverse,
    xminorticks     = false,
    yminorticks     = false,
    yticklabels     = {, $-10^{-1}$, $-10^{1}$},
    scaled x ticks  = false,
    xticklabels     = {, $0$, $0.005$, $0.01$, $0.015$, $0.02$},
    xlabel          = {training time (h)},
    ylabel          = {norm. acc. reward $\Rn$},
    ylabel style    = {yshift = -.4em},
    xlabel style    = {yshift = .4em},
    cycle list name = performancelist
  ]

    % FOM.
    \addplot+[name path = A]
      table[x index = 0, y expr = -\thisrowno{1}] {\tableFOM};
    \addplot+[name path = B]
      table[x index = 0, y expr = -\thisrowno{2}] {\tableFOM};
    \addplot+ fill between [of = A and B];
    \addplot+ table[x index = 0, y expr = -\thisrowno{3}] {\tableFOM};

    % Proj.
    \addplot+[name path = A]
      table[x index = 0, y expr = -\thisrowno{1}] {\tableProj};
    \addplot+[name path = B]
      table[x index = 0, y expr = -\thisrowno{2}] {\tableProj};
    \addplot+ fill between [of = A and B];
    \addplot+ table[x index = 0, y expr = -\thisrowno{3}] {\tableProj};

    % ROM.
    \addplot+[name path = A]
      table[x index = 0, y expr = -\thisrowno{1}] {\tableROM};
    \addplot+[name path = B]
      table[x index = 0, y expr = -\thisrowno{2}] {\tableROM};
    \addplot+ fill between [of = A and B];
    \addplot+ table[x index = 0, y expr = -\thisrowno{3}] {\tableROM};

    % ROM-Proj.
    \addplot+[name path = A]
      table[x index = 0, y expr = -\thisrowno{1}] {\tableROMProj};
    \addplot+[name path = B]
      table[x index = 0, y expr = -\thisrowno{2}] {\tableROMProj};
    \addplot+ fill between [of = A and B];
    \addplot+ table[x index = 0, y expr = -\thisrowno{3}] {\tableROMProj};

  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/performance_todalattice_zoom_2.tikz <==
\begin{tikzpicture}[
  fill between/on layer = {main},
  font                  = \plotfontsize,
  text                  = black
]
  \pgfplotstableread{graphics/data/performance_todalattice_net=400_300_FOM.dat}\tableFOM
  \pgfplotstableread{graphics/data/performance_todalattice_net=400_300_Proj.dat}\tableProj
  \pgfplotstableread{graphics/data/performance_todalattice_net=400_300_ROM.dat}\tableROM
  \pgfplotstableread{graphics/data/performance_todalattice_net=400_300_ROM_Proj.dat}\tableROMProj
  
  \begin{semilogyaxis}[%
    scale only axis,
    width           = .775\linewidth,
    height          = .325\linewidth,
    xmin            = 0,
    xmax            = 0.18,
    ymin            = 4e-3,
    ymax            = 4e+0,
    y dir           = reverse,
    xminorticks     = false,
    yminorticks     = false,
    yticklabels     = {, $-10^{-2}$, $-10^{-1}$, $-10^{0}$},
    scaled x ticks  = false,
    xticklabels     = {, $0$, $0.05$, $0.1$, $0.15$},
    xlabel          = {training time (h)},
    ylabel          = {norm. acc. reward $\Rn$},
    ylabel style    = {yshift = -.4em},
    xlabel style    = {yshift = .4em},
    cycle list name = performancelist
  ]

    % FOM.
    \addplot+[name path = A]
      table[x index = 0, y expr = -\thisrowno{1}] {\tableFOM};
    \addplot+[name path = B]
      table[x index = 0, y expr = -\thisrowno{2}] {\tableFOM};
    \addplot+ fill between [of = A and B];
    \addplot+ table[x index = 0, y expr = -\thisrowno{3}] {\tableFOM};

    % Proj.
    \addplot+[name path = A]
      table[x index = 0, y expr = -\thisrowno{1}] {\tableProj};
    \addplot+[name path = B]
      table[x index = 0, y expr = -\thisrowno{2}] {\tableProj};
    \addplot+ fill between [of = A and B];
    \addplot+ table[x index = 0, y expr = -\thisrowno{3}] {\tableProj};

    % ROM.
    \addplot+[name path = A]
      table[x index = 0, y expr = -\thisrowno{1}] {\tableROM};
    \addplot+[name path = B]
      table[x index = 0, y expr = -\thisrowno{2}] {\tableROM};
    \addplot+ fill between [of = A and B];
    \addplot+ table[x index = 0, y expr = -\thisrowno{3}] {\tableROM};

    % ROM-Proj.
    \addplot+[name path = A]
      table[x index = 0, y expr = -\thisrowno{1}] {\tableROMProj};
    \addplot+[name path = B]
      table[x index = 0, y expr = -\thisrowno{2}] {\tableROMProj};
    \addplot+ fill between [of = A and B];
    \addplot+ table[x index = 0, y expr = -\thisrowno{3}] {\tableROMProj};

  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/performance_tubularreactor_1.tikz <==
\begin{tikzpicture}[
  fill between/on layer = {main},
  font                  = \plotfontsize,
  text                  = black
]
  \pgfplotstableread{graphics/data/performance_tubularreactor_net=20_10_FOM.dat}\tableFOM
  \pgfplotstableread{graphics/data/performance_tubularreactor_net=20_10_Proj.dat}\tableProj
  \pgfplotstableread{graphics/data/performance_tubularreactor_net=20_10_ROM.dat}\tableROM
  \pgfplotstableread{graphics/data/performance_tubularreactor_net=20_10_ROM_Proj.dat}\tableROMProj
  
  \begin{semilogyaxis}[%
    scale only axis,
    width           = .775\linewidth,
    height          = .325\linewidth,
    xmin            = 0,
    xmax            = 0.24,
    ymin            = 1e-4,
    ymax            = 1e+5,
    y dir           = reverse,
    xminorticks     = false,
    yminorticks     = false,
    yticklabels     = {$-10^{-4}$, $-10^{1}$, $-10^{4}$},
    scaled x ticks  = false,
    xticklabels     = {, $0$, $0.05$, $0.1$, $0.15$, $0.2$},
    xlabel          = {training time (h)},
    ylabel          = {norm. acc. reward $\Rn$},
    ylabel style    = {yshift = -.4em},
    xlabel style    = {yshift = .4em},
    cycle list name = performancelist
  ]

    % FOM.
    \addplot+[name path = A]
      table[x index = 0, y expr = -\thisrowno{1}] {\tableFOM};
    \addplot+[name path = B]
      table[x index = 0, y expr = -\thisrowno{2}] {\tableFOM};
    \addplot+ fill between [of = A and B];
    \addplot+ table[x index = 0, y expr = -\thisrowno{3}] {\tableFOM};

    % Proj.
    \addplot+[name path = A]
      table[x index = 0, y expr = -\thisrowno{1}] {\tableProj};
    \addplot+[name path = B]
      table[x index = 0, y expr = -\thisrowno{2}] {\tableProj};
    \addplot+ fill between [of = A and B];
    \addplot+ table[x index = 0, y expr = -\thisrowno{3}] {\tableProj};

    % ROM.
    \addplot+[name path = A]
      table[x index = 0, y expr = -\thisrowno{1}] {\tableROM};
    \addplot+[name path = B]
      table[x index = 0, y expr = -\thisrowno{2}] {\tableROM};
    \addplot+ fill between [of = A and B];
    \addplot+ table[x index = 0, y expr = -\thisrowno{3}] {\tableROM};

    % ROM-Proj.
    \addplot+[name path = A]
      table[x index = 0, y expr = -\thisrowno{1}] {\tableROMProj};
    \addplot+[name path = B]
      table[x index = 0, y expr = -\thisrowno{2}] {\tableROMProj};
    \addplot+ fill between [of = A and B];
    \addplot+ table[x index = 0, y expr = -\thisrowno{3}] {\tableROMProj};

  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/performance_tubularreactor_2.tikz <==
\begin{tikzpicture}[
  fill between/on layer = {main},
  font                  = \plotfontsize,
  text                  = black
]
  \pgfplotstableread{graphics/data/performance_tubularreactor_net=400_300_FOM.dat}\tableFOM
  \pgfplotstableread{graphics/data/performance_tubularreactor_net=400_300_Proj.dat}\tableProj
  \pgfplotstableread{graphics/data/performance_tubularreactor_net=400_300_ROM.dat}\tableROM
  \pgfplotstableread{graphics/data/performance_tubularreactor_net=400_300_ROM_Proj.dat}\tableROMProj
  
  \begin{semilogyaxis}[%
    scale only axis,
    width           = .775\linewidth,
    height          = .325\linewidth,
    xmin            = 0,
    xmax            = 0.54,
    ymin            = 1e-4,
    ymax            = 1e+6,
    y dir           = reverse,
    xminorticks     = false,
    yminorticks     = false,
    yticklabels     = {$-10^{-4}$, $-10^{1}$, $-10^{6}$},
    scaled x ticks  = false,
    xticklabels     = {, $0$, $0.1$, $0.2$, $0.3$, $0.4$, $0.5$},
    xlabel          = {training time (h)},
    ylabel          = {norm. acc. reward $\Rn$},
    ylabel style    = {yshift = -.4em},
    xlabel style    = {yshift = .4em},
    cycle list name = performancelist
  ]

    % FOM.
    \addplot+[name path = A]
      table[x index = 0, y expr = -\thisrowno{1}] {\tableFOM};
    \addplot+[name path = B]
      table[x index = 0, y expr = -\thisrowno{2}] {\tableFOM};
    \addplot+ fill between [of = A and B];
    \addplot+ table[x index = 0, y expr = -\thisrowno{3}] {\tableFOM};

    % Proj.
    \addplot+[name path = A]
      table[x index = 0, y expr = -\thisrowno{1}] {\tableProj};
    \addplot+[name path = B]
      table[x index = 0, y expr = -\thisrowno{2}] {\tableProj};
    \addplot+ fill between [of = A and B];
    \addplot+ table[x index = 0, y expr = -\thisrowno{3}] {\tableProj};

    % ROM.
    \addplot+[name path = A]
      table[x index = 0, y expr = -\thisrowno{1}] {\tableROM};
    \addplot+[name path = B]
      table[x index = 0, y expr = -\thisrowno{2}] {\tableROM};
    \addplot+ fill between [of = A and B];
    \addplot+ table[x index = 0, y expr = -\thisrowno{3}] {\tableROM};

    % ROM-Proj.
    \addplot+[name path = A]
      table[x index = 0, y expr = -\thisrowno{1}] {\tableROMProj};
    \addplot+[name path = B]
      table[x index = 0, y expr = -\thisrowno{2}] {\tableROMProj};
    \addplot+ fill between [of = A and B];
    \addplot+ table[x index = 0, y expr = -\thisrowno{3}] {\tableROMProj};

  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/queries_full.tikz <==
\begin{tikzpicture}[font = \plotfontsize, text = black]
  \begin{axis}[
    scale only axis,
    width             = .775\linewidth,
    height            = .19\linewidth,
    ybar,
    bar width         = 6pt,
    ymin              = 0,
    ymax              = 1e+5,
    ylabel            = {mean \# system queries},
    ymajorgrids,
    ylabel style      = {yshift = -.4em},
    xtick             = data,
    symbolic x coords = {test11, test12, test21, test22, test31, test32},
    xticklabel style  = {yshift = .4em},
    point meta        = explicit symbolic,
    xticklabels       = {(20{,} 10), (400{,} 300), (20{,} 10), (400{,} 300),
                          (20{,} 10), (400{,} 300)},
    legend columns    = -1,
    legend cell align = {left},
    legend style      = {
      at                                    = {(.46,-0.375)},
      anchor                                = north,
      /tikz/every even column/.append style = {column sep = 0.25cm}},
    cycle list name   = barlist
  ]

    \addplot+[ybar] coordinates{
      (test11, 15060.40)
      (test12, 38396.20)
      (test21, 6458.00)
      (test22, 27102.20)
      (test31, 11303.80)
      (test32, 36618.60)
    };
    \addlegendentry{\legendfontsize \FOM{}}

    \addplot+[ybar] coordinates{
      (test11, 39388.60)
      (test12, 85521.60)
      (test21, 10586.60)
      (test22, 47937.00)
      (test31, 23839.80)
      (test32, 77800.00)
    };
    \addlegendentry{\legendfontsize \Proj{}}

    \addplot+[ybar] coordinates{
      (test11, 99942.60)
      (test12, 99586.60)
      (test21, 99938.00)
      (test22, 99057.40)
      (test31, 97319.00)
      (test32, 99807.00)
    };
    \addlegendentry{\legendfontsize \ROM{}}

    \addplot+[ybar] coordinates{
      (test11, 42740.00)
      (test12, 94200.00)
      (test21, 10680.00)
      (test22, 50860.00)
      (test31, 23044.60)
      (test32, 64743.40)
    };
    \addlegendentry{\legendfontsize \ROMProj{}}
  \end{axis}

  \node at (1.95, -.7) [anchor = center] {\textbf{Allen-Cahn}};
  \node at (5.8, -.7) [anchor = center] {\textbf{Tubular reactor}};
  \node at (9.7, -.7) [anchor = center] {\textbf{Toda lattice}};
\end{tikzpicture}


==> graphics/time_per_step_rewards_full.tikz <==
\begin{tikzpicture}
  \node (time) {%
    \begin{tikzpicture}[font = \plotfontsize, text = black]
      \begin{axis}[
        scale only axis,
        width             = .775\linewidth,
        height            = .19\linewidth,
        ybar,
        bar width         = 6pt,
        ymin              = 0,
        ymax              = 0.0275,
        ylabel            = {training time per step (s)},
        ymajorgrids,
        ylabel style      = {yshift = -.4em},
        xtick             = data,
        symbolic x coords = {test11, test12, test21, test22, test31, test32},
        xticklabel style  = {yshift = .4em},
        point meta=explicit symbolic,
        clip = false,
        xticklabels       = {(20{,} 10), (400{,} 300), (20{,} 10), (400{,} 300),
                              (20{,} 10), (400{,} 300)},
        legend columns    = -1,
        legend cell align = {left},
        legend style      = {
          at                                    = {(.46,-0.4)},
          anchor                                = north,
          /tikz/every even column/.append style = {column sep = 0.25cm}},
        cycle list name = barlist
      ]

        \addplot+[ybar] coordinates{
          (test11, 0.004771)
          (test12, 0.017625)
          (test21, 0.010516)
          (test22, 0.025099)
          (test31, 0.006884)
          (test32, 0.020311)
        };

        \addplot+[ybar] coordinates{
          (test11, 0.001797)
          (test12, 0.008183)
          (test21, 0.006477)
          (test22, 0.013398)
          (test31, 0.003156)
          (test32, 0.010510)
        };

        \addplot+[ybar] coordinates{
          (test11, 0.000655)
          (test12, 0.006305)
          (test21, 0.000685)
          (test22, 0.006757)
          (test31, 0.000700)
          (test32, 0.007403)
        };

        \addplot+[ybar] coordinates{
          (test11, 0.002388)
          (test12, 0.014245)
          (test21, 0.007135)
          (test22, 0.020947)
          (test31, 0.004210)
          (test32, 0.017586)
        };
      \end{axis}

      \node at (1.95, -.7) [anchor = center] {\textbf{Allen-Cahn}};
      \node at (5.8, -.7) [anchor = center] {\textbf{Tubular reactor}};
      \node at (9.7, -.7) [anchor = center] {\textbf{Toda lattice}};
    \end{tikzpicture}};

  \node(rewards) [below = 0\baselineskip of time.south east,
    anchor = north east] {%
    \begin{tikzpicture}[font = \plotfontsize, text = black]
      \begin{axis}[
        scale only axis,
        width             = .775\linewidth,
        height            = .19\linewidth,
        ybar,
        bar width         = 6pt,
        ymode             = log,
        ymin              = 1e-4,
        ymax              = 1e+0,
        y dir             = reverse,
        ylabel            = {$\max(\logmean(\Rn))$},
        ymajorgrids,
        ylabel style      = {yshift = -.4em},
        xtick             = data,
        symbolic x coords = {test11, test12, test21, test22, test31, test32},
        yticklabels       = {x, $-10^{-3}$, $-10^{-1}$},
        xticklabel style  = {yshift = .4em},
        point meta        = explicit symbolic,
        clip              = false,
        xticklabels       = {(20{,} 10), (400{,} 300), (20{,} 10), (400{,} 300),
                              (20{,} 10), (400{,} 300)},
        legend columns    = -1,
        legend cell align = {left},
        legend style      = {
          at                                    = {(.46, -0.375)},
          anchor                                = north,
          /tikz/every even column/.append style = {column sep = 0.25cm}},
        cycle list name = barlist
      ]

        \addplot+[ybar] coordinates{
          (test11, 3.548515e-02)
          (test12, 1.131312e-01)
          (test21, 3.140066e-01)
          (test22, 8.526817e-01)
          (test31, 5.909171e-01)
          (test32, 4.462692e-01)
        };
        \addlegendentry{\legendfontsize \FOM{}}

        \addplot+[ybar] coordinates{
          (test11, 3.851234e-02)
          (test12, 7.241075e-03)
          (test21, 7.055078e-01)
          (test22, 3.404605e-01)
          (test31, 3.247149e-01)
          (test32, 4.881409e-01)
        };
        \addlegendentry{\legendfontsize \Proj{}}

        \addplot+[ybar] coordinates{
          (test11, 4.176828e-03)
          (test12, 4.327097e-04)
          (test21, 8.688416e-03)
          (test22, 3.680587e-02)
          (test31, 3.883624e-02)
          (test32, 1.652134e-02)
        };
        \addlegendentry{\legendfontsize \ROM{}}

        \addplot+[ybar] coordinates{
          (test11, 6.945772e-04)
          (test12, 2.170322e-04)
          (test21, 4.344140e-03)
          (test22, 2.468115e-03)
          (test31, 6.658587e-01)
          (test32, 2.764250e-01)
        };
        \addlegendentry{\legendfontsize \ROMProj{}}
      \end{axis}

      \node at (1.95, -.7) [anchor = center] {\textbf{Allen-Cahn}};
      \node at (5.8, -.7) [anchor = center] {\textbf{Tubular reactor}};
      \node at (9.7, -.7) [anchor = center] {\textbf{Toda lattice}};
    \end{tikzpicture}};
\end{tikzpicture}

==> graphics/training_times_1.tikz <==
\begin{tikzpicture}[
  fill between/on layer = {main},
  font                  = \plotfontsize,
  text                  = black
]
  \pgfplotstableread{graphics/data/training_times_net=20_10.dat}\tableTIME
  
  \begin{axis}[%
    scale only axis,
    width           = .775\linewidth,
    height          = .325\linewidth,
    xmin            = 800,
    xmax            = 6200,
    ymin            = -0.2,
    ymax            = 2.8,
    xminorticks     = false,
    yminorticks     = false,
    xtick           = {998, 1998, 3998, 5998},
    xlabel          = {state dimension $N$\vphantom{Pp}},
    ylabel          = {training time (h)},
    ylabel style    = {yshift = -.4em},
    xlabel style    = {yshift = .4em},
    cycle list name = timelist
  ]

    % Full model.
    \addplot+[name path = A] table[x index = 0, y index = 1] {\tableTIME};
    \addplot+[name path = B] table[x index = 0, y index = 2] {\tableTIME};
    \addplot+ fill between [of = A and B];
    \addplot+[mark = *, mark options = {fill = matlabblue}]
      table[x index = 0, y index = 3] {\tableTIME};

    % Projected model.
    \addplot+[name path = A] table[x index = 0, y index = 4] {\tableTIME};
    \addplot+[name path = B] table[x index = 0, y index = 5] {\tableTIME};
    \addplot+ fill between [of = A and B];
    \addplot+[mark = square*, mark options = {fill = matlaborange}]
      table[x index = 0, y index = 6] {\tableTIME};

    % Linearized, projected model.
    \addplot+[name path = A] table[x index = 0, y index = 7] {\tableTIME};
    \addplot+[name path = B] table[x index = 0, y index = 8] {\tableTIME};
    \addplot+ fill between [of = A and B];
    \addplot+[mark = triangle*, mark options = {fill = matlabgreen}]
      table[x index = 0, y index = 9] {\tableTIME};

    % Reincarnated RL.
    \addplot+[name path = A] table[x index = 0, y index = 10] {\tableTIME};
    \addplot+[name path = B] table[x index = 0, y index = 11] {\tableTIME};
    \addplot+ fill between [of = A and B];
    \addplot+[mark = diamond*, mark options = {fill = matlabpurple}]
      table[x index = 0, y index = 12] {\tableTIME};
  \end{axis}
\end{tikzpicture}


==> graphics/training_times_2.tikz <==
\begin{tikzpicture}[
  fill between/on layer = {main},
  font                  = \plotfontsize,
  text                  = black
]
  \pgfplotstableread{graphics/data/training_times_net=400_300.dat}\tableTIME
  
  \begin{axis}[%
    scale only axis,
    width           = .775\linewidth,
    height          = .325\linewidth,
    xmin            = 800,
    xmax            = 6200,
    ymin            = -0.2,
    ymax            = 6,
    xminorticks     = false,
    yminorticks     = false,
    xtick           = {998, 1998, 3998, 5998},
    xlabel          = {state dimension $N$\vphantom{Pp}},
    ylabel          = {training time (h)},
    ylabel style    = {yshift = -.4em},
    xlabel style    = {yshift = .4em},
    cycle list name = timelist
  ]

    % Full model.
    \addplot+[name path = A] table[x index = 0, y index = 1] {\tableTIME};
    \addplot+[name path = B] table[x index = 0, y index = 2] {\tableTIME};
    \addplot+ fill between [of = A and B];
    \addplot+[mark = *, mark options = {fill = matlabblue}]
      table[x index = 0, y index = 3] {\tableTIME};

    % Projected model.
    \addplot+[name path = A] table[x index = 0, y index = 4] {\tableTIME};
    \addplot+[name path = B] table[x index = 0, y index = 5] {\tableTIME};
    \addplot+ fill between [of = A and B];
    \addplot+[mark = square*, mark options = {fill = matlaborange}]
      table[x index = 0, y index = 6] {\tableTIME};

    % Linearized, projected model.
    \addplot+[name path = A] table[x index = 0, y index = 7] {\tableTIME};
    \addplot+[name path = B] table[x index = 0, y index = 8] {\tableTIME};
    \addplot+ fill between [of = A and B];
    \addplot+[mark = triangle*, mark options = {fill = matlabgreen}]
      table[x index = 0, y index = 9] {\tableTIME};

    % Reincarnated RL.
    \addplot+[name path = A] table[x index = 0, y index = 10] {\tableTIME};
    \addplot+[name path = B] table[x index = 0, y index = 11] {\tableTIME};
    \addplot+ fill between [of = A and B];
    \addplot+[mark = diamond*, mark options = {fill = matlabpurple}]
      table[x index = 0, y index = 12] {\tableTIME};
  \end{axis}
\end{tikzpicture}


==> graphics/training_times_legend.tikz <==
\begin{tikzpicture}[font = \legendfontsize, text = black]
  \begin{axis}[%
    hide axis,
    width  = 1mm,
    height = 1mm,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    legend columns = -1, 
    legend style   = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.4cm}},
    legend cell align  = {left},
    clip mode          = individual,
    cycle list name    = timelist
  ]

    \pgfplotsset{cycle list shift = 3}
    \addplot+[mark = *, mark options = {fill = matlabblue}]
      coordinates{(0, 0)};
    \addlegendentry{\FOM{}}

    \pgfplotsset{cycle list shift = 6}
    \addplot+[mark = square*, mark options = {fill = matlaborange}]
      coordinates{(0, 0)};
    \addlegendentry{\Proj{}}
  
    \pgfplotsset{cycle list shift = 9}
    \addplot+[mark = triangle*, mark options = {fill = matlabgreen}]
      coordinates{(0, 0)};
    \addlegendentry{\ROM{}}

    \pgfplotsset{cycle list shift = 12}
    \addplot+[mark = diamond*, mark options = {fill = matlabpurple}]
      coordinates{(0, 0)};
    \addlegendentry{\ROMProj{}}
  \end{axis}
\end{tikzpicture}

==> graphics/tubularreactorFOM.tikz <==
\begin{tikzpicture}[font = \plotfontsize, text = black]
  \pgfplotstableread{graphics/data/tubularreactorFOM.dat}\tableSIM

  \begin{axis}[
    scale only axis,
    width        = .775\linewidth,
    height       = .325\linewidth,
    xmin         = 0,
    xmax         = 30,
    ymin         = 0,
    ymax         = 1.25,
    xminorticks  = false,
    yminorticks  = false,
    xlabel       = {time $\tau \cdot t$},
    ylabel       = {amplitude},
    ylabel style = {yshift = -.4em},
    xlabel style = {yshift = .4em}
  ]
  
    \addplot+[lines, black, mark = none]
      table[x index = 0, y index = 1] {\tableSIM};
    \addplot+[lines, black, mark = none, dashed]
      table[x index = 0, y index = 2] {\tableSIM};

    \addplot+[lines, matlabblue, mark = none]
      table[x index = 0, y index = 3] {\tableSIM};
    \addplot+[lines, matlabblue, mark = none, dashed]
      table[x index = 0, y index = 4] {\tableSIM};
  \end{axis}
\end{tikzpicture}


==> graphics/tubularreactorProj.tikz <==
\begin{tikzpicture}[font = \plotfontsize, text = black]
  \pgfplotstableread{graphics/data/tubularreactorProj.dat}\tableSIM

  \begin{axis}[
    scale only axis,
    width        = .775\linewidth,
    height       = .325\linewidth,
    xmin         = 0,
    xmax         = 30,
    ymin         = 0,
    ymax         = 1.25,
    xminorticks  = false,
    yminorticks  = false,
    xlabel       = {time $\tau \cdot t$},
    ylabel       = {amplitude},
    ylabel style = {yshift = -.4em},
    xlabel style = {yshift = .4em}
  ]
  
    \addplot+[lines, black, mark = none]
      table[x index = 0, y index = 1] {\tableSIM};
    \addplot+[lines, black, mark = none, dashed]
      table[x index = 0, y index = 2] {\tableSIM};

    \addplot+[lines, matlaborange, mark = none]
      table[x index = 0, y index = 3] {\tableSIM};
    \addplot+[lines, matlaborange, mark = none, dashed]
      table[x index = 0, y index = 4] {\tableSIM};
  \end{axis}
\end{tikzpicture}


==> graphics/tubularreactorROM.tikz <==
\begin{tikzpicture}[font = \plotfontsize, text = black]
  \pgfplotstableread{graphics/data/tubularreactorROM.dat}\tableSIM

  \begin{axis}[
    scale only axis,
    width        = .775\linewidth,
    height       = .325\linewidth,
    xmin         = 0,
    xmax         = 30,
    ymin         = 0,
    ymax         = 1.25,
    xminorticks  = false,
    yminorticks  = false,
    xlabel       = {time $\tau \cdot t$},
    ylabel       = {amplitude},
    ylabel style = {yshift = -.4em},
    xlabel style = {yshift = .4em}
  ]
  
    \addplot+[lines, black, mark = none]
      table[x index = 0, y index = 1] {\tableSIM};
    \addplot+[lines, black, mark = none, dashed]
      table[x index = 0, y index = 2] {\tableSIM};

    \addplot+[lines, matlabgreen, mark = none]
      table[x index = 0, y index = 3] {\tableSIM};
    \addplot+[lines, matlabgreen, mark = none, dashed]
      table[x index = 0, y index = 4] {\tableSIM};
  \end{axis}
\end{tikzpicture}


==> graphics/tubularreactorROMProj.tikz <==
\begin{tikzpicture}[font = \plotfontsize, text = black]
  \pgfplotstableread{graphics/data/tubularreactorROMProj.dat}\tableSIM

  \begin{axis}[
    scale only axis,
    width        = .775\linewidth,
    height       = .325\linewidth,
    xmin         = 0,
    xmax         = 30,
    ymin         = 0,
    ymax         = 1.25,
    xminorticks  = false,
    yminorticks  = false,
    xlabel       = {time $\tau \cdot t$},
    ylabel       = {amplitude},
    ylabel style = {yshift = -.4em},
    xlabel style = {yshift = .4em}
  ]
  
    \addplot+[lines, black, mark = none]
      table[x index = 0, y index = 1] {\tableSIM};
    \addplot+[lines, black, mark = none, dashed]
      table[x index = 0, y index = 2] {\tableSIM};

    \addplot+[lines, matlabpurple, mark = none]
      table[x index = 0, y index = 3] {\tableSIM};
    \addplot+[lines, matlabpurple, mark = none, dashed]
      table[x index = 0, y index = 4] {\tableSIM};
  \end{axis}
\end{tikzpicture}


==> graphics/tubularreactor_legend.tikz <==
\begin{tikzpicture}[font = \legendfontsize, text = black]
  \begin{axis}[%
    hide axis,
    width  = 1mm,
    height = 1mm,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    legend columns = 4, 
    legend style   = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0cm}},
    legend cell align  = {left},
    clip mode          = individual
  ]

    \addlegendimage{lines, black, mark = none}
    \addlegendentry{/}
    \addlegendimage{lines, black, mark = none, dashed}
    \addlegendentry{\makebox[0pt][l]{uncontrolled temperature/concentration}}

    \addlegendimage{empty legend}
    \addlegendentry{}
    \addlegendimage{empty legend}
    \addlegendentry{}

    \addlegendimage{lines, matlabblue, mark = none}
    \addlegendentry{/}
    \addlegendimage{lines, matlabblue, mark = none, dashed}
    \addlegendentry{\FOM{}\hspace{2.7em}\phantom{pP}}

    \addlegendimage{lines, matlaborange, mark = none}
    \addlegendentry{/}
    \addlegendimage{lines, matlaborange, mark = none, dashed}
    \addlegendentry{\Proj{}}

    \addlegendimage{lines, matlabgreen, mark = none}
    \addlegendentry{/}
    \addlegendimage{lines, matlabgreen, mark = none, dashed}
    \addlegendentry{\ROM{}}

    \addlegendimage{lines, matlabpurple, mark = none}
    \addlegendentry{/}
    \addlegendimage{lines, matlabpurple, mark = none, dashed}
    \addlegendentry{\ROMProj{}}
  \end{axis}
\end{tikzpicture}

==> graphics/tubularreactor_temp_FOM_full.tikz <==
\begin{tikzpicture}[font = \plotfontsize, text = black]
  \begin{axis}[%
    scale only axis,
    width              = .775\linewidth,
    height             = .325\linewidth,
    xmin               = 0,
    xmax               = 30,
    ymin               = 0,
    ymax               = 1,
    xminorticks        = false,
    yminorticks        = false,
    xlabel             = {time $\tau \cdot t$},
    ylabel             = {spatial coordinates},
    ylabel style       = {yshift = -.4em},
    xlabel style       = {yshift = .4em},
    scaled x ticks     = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
  
    \addplot graphics[xmin = 0, xmax = 30, ymin = 0, ymax = 1]
        {graphics/data/tubularreactorFOM.pdf};
  \end{axis}
\end{tikzpicture}


==> graphics/tubularreactor_temp_Proj_full.tikz <==
\begin{tikzpicture}[font = \plotfontsize, text = black]
  \begin{axis}[%
    scale only axis,
    width              = .775\linewidth,
    height             = .325\linewidth,
    xmin               = 0,
    xmax               = 30,
    ymin               = 0,
    ymax               = 1,
    xminorticks        = false,
    yminorticks        = false,
    xlabel             = {time $\tau \cdot t$},
    ylabel             = {spatial coordinates},
    ylabel style       = {yshift = -.4em},
    xlabel style       = {yshift = .4em},
    scaled x ticks     = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
  
    \addplot graphics[xmin = 0, xmax = 30, ymin = 0, ymax = 1]
        {graphics/data/tubularreactorProj.pdf};
  \end{axis}
\end{tikzpicture}


==> graphics/tubularreactor_temp_ROMProj_full.tikz <==
\begin{tikzpicture}[font = \plotfontsize, text = black]
  \begin{axis}[%
    scale only axis,
    width              = .775\linewidth,
    height             = .325\linewidth,
    xmin               = 0,
    xmax               = 30,
    ymin               = 0,
    ymax               = 1,
    xminorticks        = false,
    yminorticks        = false,
    xlabel             = {time $\tau \cdot t$},
    ylabel             = {spatial coordinates},
    ylabel style       = {yshift = -.4em},
    xlabel style       = {yshift = .4em},
    scaled x ticks     = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
  
    \addplot graphics[xmin = 0, xmax = 30, ymin = 0, ymax = 1]
        {graphics/data/tubularreactorROMProj.pdf};
  \end{axis}
\end{tikzpicture}


==> graphics/tubularreactor_temp_ROM_full.tikz <==
\begin{tikzpicture}[font = \plotfontsize, text = black] 
  \begin{axis}[%
    scale only axis,
    width              = .775\linewidth,
    height             = .325\linewidth,
    xmin               = 0,
    xmax               = 30,
    ymin               = 0,
    ymax               = 1,
    xminorticks        = false,
    yminorticks        = false,
    xlabel             = {time $\tau \cdot t$},
    ylabel             = {spatial coordinates},
    ylabel style       = {yshift = -.4em},
    xlabel style       = {yshift = .4em},
    scaled x ticks     = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
  
    \addplot graphics[xmin = 0, xmax = 30, ymin = 0, ymax = 1]
        {graphics/data/tubularreactorROM.pdf};
  \end{axis}
\end{tikzpicture}


==> graphics/tubularreactor_temp_legend.tikz <==
\begin{tikzpicture}[font = \legendfontsize, text = black]
  \node[draw = none, minimum width = 0cm, inner sep = 0cm](start){};
  \node(leg) at (start.north east) [anchor = north west]{\tikz
  \begin{axis}[%
    hide axis,
    scale only axis,
    width  = 10cm,
    height = .1cm,
    point meta min = 0.7199,
    point meta max = 1.3036,
    colorbar,
    colorbar horizontal,
    colorbar style = {
      at = {(.5, 0)},
      anchor = north},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
  \end{axis};};
  \node[draw = none, minimum width = 0cm, inner sep = 0cm](end)
    at (leg.north east) [anchor = north west]{};
\end{tikzpicture}

